Cache Management for Mixture-of-Experts LLMs -- extended version

Large language models (LLMs) have demonstrated remarkable capabilities across a variety of tasks. One of the main challenges towards the successful deployment of LLMs is memory management, since they typically involve billions of parameters. To this end, architectures based on Mixture-of-Experts have been proposed, which aim to reduce the size of the parameters that are activated when producing a token. This raises the equally critical issue of efficiently managing the limited cache of the system, in that frequently used experts should be stored in the fast cache rather than in the slower secondary memory. In this work, we introduce and study a new paging problem that models expert management optimization. Our formulation captures both the layered architecture of LLMs and the requirement that experts are cached efficiently. We first present lower bounds on the competitive ratio of both deterministic and randomized algorithms, which show that under mild assumptions, LRU-like policies have good theoretical competitive performance. We then propose a layer-based extension of LRU that is tailored to the problem at hand. Extensive simulations on both synthetic datasets and actual traces of MoE usage show that our algorithm outperforms policies for the classic paging problem, such as the standard LRU.

==> expe/OPT/gen=Zipf2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.822452in}{4.451013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.822452in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.822452in}{4.451013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.451013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{0.644569in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{0.644569in}{0.602251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644569in}{0.602251in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.644569in}{0.602251in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.970000in,height=3.700000in]{gen=Zipf2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644569in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927998in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927998in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211426in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211426in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494855in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494855in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778283in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778283in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061712in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061712in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345140in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345140in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628569in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628569in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911998in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911998in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195426in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195426in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478855in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478855in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762283in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762283in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045712in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045712in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329140in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329140in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612569in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612569in,y=0.505029in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628569in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Number of layers (\(\displaystyle \ell\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=0.549490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{0.866251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=0.813490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{1.130251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=1.077490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{1.394251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=1.341490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{1.658251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=1.605490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{1.922251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=1.869490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{2.186251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=2.133490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{2.450251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=2.397490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{2.714251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458982in, y=2.661490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{2.978251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.925490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{3.242251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.189490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{3.506251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.453490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{3.770251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.717490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{4.034251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.981490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644569in}{4.298251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=4.245490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.450251in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Pages per layer (\(\displaystyle n\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{0.644569in}{4.298251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{4.298251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{0.602251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644569in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{4.612569in}{4.298251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{4.860569in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{4.860569in}{0.602251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.860569in}{0.602251in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860000in}{0.601013in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.190000in,height=3.700000in]{gen=Zipf2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{0.602251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=0.549490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{1.064251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=1.011490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{1.526251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=1.473490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{1.988251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=1.935490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{2.450251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=2.397490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{2.912251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=2.859490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{3.374251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=3.321490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{3.836251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=3.783490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045369in}{4.298251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142591in, y=4.245490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507392in,y=2.450251in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Fault ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860569in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{4.952969in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{0.602251in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{4.952969in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{4.860569in}{4.298251in}}%
\pgfpathlineto{\pgfqpoint{4.860569in}{0.602251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> expe/Zipf/OPT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.696000in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.910332in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.709188in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.730426in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{2.697444in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.744972in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{2.722779in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{2.767169in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.781064in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.857263in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{2.973354in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{3.025839in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{3.085849in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{3.198971in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{3.207263in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{3.369504in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.470691in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{3.558301in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{3.567439in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{3.558622in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{3.604158in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{3.547621in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{3.461424in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.352576in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{3.051833in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.881978in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.516887in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.447836in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.174841in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.948158in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.624361in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.441614in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.330319in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.064660in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{0.998380in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{0.908287in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{0.794087in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{0.751214in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.757877in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{0.724222in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{0.719964in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{0.720778in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.706616in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.703762in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{0.699533in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.709759in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.758155in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{0.748676in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{0.779036in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.842163in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{0.823562in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.794841in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.845574in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{0.835181in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.118884in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.343518in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.316046in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.472337in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.695556in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.810080in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.108190in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.298726in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.663786in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.735369in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{3.110910in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{3.296992in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{3.568446in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{3.637588in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.858276in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{3.924307in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{3.990626in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{3.995762in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{3.980826in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{3.939636in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.815628in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{3.613816in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{3.476943in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{3.419204in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{3.291078in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{3.232294in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{3.150856in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.055437in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.996361in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{2.945702in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{2.953632in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.921437in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{2.885293in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.914561in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.910332in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.910332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027475in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.027475in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029495in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029495in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031515in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031515in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033535in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.033535in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Zipf law parameter \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.729212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.676451in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.460032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.407270in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.190851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.138090in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.921671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.868909in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.652490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.599728in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Fault ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.809760in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.822494in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{2.791368in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.833204in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{2.838206in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{2.856435in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.888712in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.956350in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{3.062105in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{3.129066in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{3.188464in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{3.309087in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{3.342103in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{3.491660in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.643160in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{3.748968in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{3.774132in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{3.807311in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{3.799960in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{3.769123in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{3.692865in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.605426in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{3.344711in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{3.225212in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.906940in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.779373in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.455105in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.305972in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.961543in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.440475in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{0.978403in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.878435in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{0.815885in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.776655in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.750728in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{0.739148in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{0.732507in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.733957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802464in}{3.846038in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{3.846038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{3.846038in}}{\pgfqpoint{5.676667in}{3.879371in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{4.140667in}}{\pgfqpoint{5.643333in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{3.802464in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.769131in}{4.140667in}}{\pgfqpoint{3.769131in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{3.769131in}{3.879371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.769131in}{3.846038in}}{\pgfqpoint{3.802464in}{3.846038in}}%
\pgfpathlineto{\pgfqpoint{3.802464in}{3.846038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835797in}{4.005706in}}%
\pgfpathlineto{\pgfqpoint{4.002464in}{4.005706in}}%
\pgfpathlineto{\pgfqpoint{4.169131in}{4.005706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302464in,y=3.947372in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont OPT vs OPT-dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> expe/k=200,name=llama.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.721835in}{4.181400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.721835in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.721835in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.181400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Marking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LRU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LRU-dist}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LLRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.447733in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.447733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.394972in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.976067in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.976067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.923306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{1.504401in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{1.504401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.451640in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{2.032736in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{2.032736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.979974in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{2.561070in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{2.561070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.508308in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{3.089404in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{3.089404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.036642in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{3.617738in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{3.617738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.564976in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=2.233400in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Normalized Faults (by OPT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785835in}{2.091752in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{2.091752in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{0.785835in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{0.785835in}{2.091752in}}%
\pgfpathlineto{\pgfqpoint{0.785835in}{2.091752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281835in}{2.091752in}}%
\pgfpathlineto{\pgfqpoint{1.281835in}{1.975068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281835in}{2.602003in}}%
\pgfpathlineto{\pgfqpoint{1.281835in}{2.643945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033835in}{1.975068in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{1.975068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033835in}{2.643945in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{2.643945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281835in}{1.145134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025835in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{2.994525in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{2.994525in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{2.222187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521835in}{2.222187in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.705168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521835in}{2.994525in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{3.913400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273835in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{1.705168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273835in}{3.913400in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{3.913400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265835in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{4.257835in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{4.257835in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{1.800466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761835in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{3.761835in}{1.250801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761835in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{3.761835in}{2.999740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513835in}{1.250801in}}%
\pgfpathlineto{\pgfqpoint{4.009835in}{1.250801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513835in}{2.999740in}}%
\pgfpathlineto{\pgfqpoint{4.009835in}{2.999740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505835in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{5.497835in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{5.497835in}{1.819493in}}%
\pgfpathlineto{\pgfqpoint{4.505835in}{1.819493in}}%
\pgfpathlineto{\pgfqpoint{4.505835in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{4.505835in}{1.412862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001835in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{5.001835in}{1.183698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001835in}{1.819493in}}%
\pgfpathlineto{\pgfqpoint{5.001835in}{1.936476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753835in}{1.183698in}}%
\pgfpathlineto{\pgfqpoint{5.249835in}{1.183698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753835in}{1.936476in}}%
\pgfpathlineto{\pgfqpoint{5.249835in}{1.936476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001835in}{0.553400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785835in}{2.414572in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{2.414572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025835in}{2.865721in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{2.865721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265835in}{2.243885in}}%
\pgfpathlineto{\pgfqpoint{4.257835in}{2.243885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505835in}{1.683072in}}%
\pgfpathlineto{\pgfqpoint{5.497835in}{1.683072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{4.081400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.081400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.385400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.081400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> expe/k=200,name=mixtral.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.721835in}{4.210633in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.721835in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.721835in}{4.210633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.210633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Marking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LRU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LRU-dist}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001835in,y=0.288178in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont LLRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.783186in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.783186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.730425in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{1.438123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.385362in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{2.093061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.040299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{2.747998in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{2.747998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=2.695236in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{3.402935in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{3.402935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=3.350173in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{4.057872in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.057872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=4.005110in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=2.233400in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Normalized Faults (by OPT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785835in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{3.345837in}}%
\pgfpathlineto{\pgfqpoint{0.785835in}{3.345837in}}%
\pgfpathlineto{\pgfqpoint{0.785835in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{0.785835in}{2.617698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281835in}{2.617698in}}%
\pgfpathlineto{\pgfqpoint{1.281835in}{1.716286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281835in}{3.345837in}}%
\pgfpathlineto{\pgfqpoint{1.281835in}{3.913400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033835in}{1.716286in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{1.716286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033835in}{3.913400in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{3.913400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025835in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{2.289730in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{2.289730in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{1.516812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521835in}{1.516812in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.306950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521835in}{2.289730in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{2.357148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273835in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{1.306950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273835in}{2.357148in}}%
\pgfpathlineto{\pgfqpoint{2.769835in}{2.357148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265835in}{1.272026in}}%
\pgfpathlineto{\pgfqpoint{4.257835in}{1.272026in}}%
\pgfpathlineto{\pgfqpoint{4.257835in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{1.272026in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{1.272026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761835in}{1.272026in}}%
\pgfpathlineto{\pgfqpoint{3.761835in}{0.911591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761835in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{3.761835in}{1.881060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513835in}{0.911591in}}%
\pgfpathlineto{\pgfqpoint{4.009835in}{0.911591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513835in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{4.009835in}{1.881060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505835in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{5.497835in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{5.497835in}{1.378479in}}%
\pgfpathlineto{\pgfqpoint{4.505835in}{1.378479in}}%
\pgfpathlineto{\pgfqpoint{4.505835in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{4.505835in}{0.791355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001835in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{5.001835in}{0.553400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001835in}{1.378479in}}%
\pgfpathlineto{\pgfqpoint{5.001835in}{1.635916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753835in}{0.553400in}}%
\pgfpathlineto{\pgfqpoint{5.249835in}{0.553400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753835in}{1.635916in}}%
\pgfpathlineto{\pgfqpoint{5.249835in}{1.635916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785835in}{3.160181in}}%
\pgfpathlineto{\pgfqpoint{1.777835in}{3.160181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025835in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{3.017835in}{1.988074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265835in}{1.720688in}}%
\pgfpathlineto{\pgfqpoint{4.257835in}{1.720688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661835in}{0.385400in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084706,0.084706,0.084706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505835in}{1.201872in}}%
\pgfpathlineto{\pgfqpoint{5.497835in}{1.201872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{4.081400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.081400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{0.385400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{0.385400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661835in}{4.081400in}}%
\pgfpathlineto{\pgfqpoint{5.621835in}{4.081400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> expe/llama_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.314906in}{4.683239in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.314906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.314906in}{4.683239in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.683239in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{4.583239in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{4.583239in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{0.656016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154610in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{1.154610in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154610in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154610in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090835in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090835in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090835in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.027060in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027060in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027060in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963285in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{3.963285in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963285in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963285in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.899510in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{4.899510in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899510in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899510in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.835735in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835735in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.835735in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.588795in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cache Size (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{0.836504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{0.836504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494328in, y=0.762638in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{1.330992in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{1.330992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{1.330992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494328in, y=1.257126in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{1.825480in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{1.825480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{1.825480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.751614in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{2.319968in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{2.319968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{2.319968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.246102in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{2.814456in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{2.814456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{2.814456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.740590in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{3.308944in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{3.308944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{3.308944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.235077in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{3.803431in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{3.803431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{3.803431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.729565in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{4.297919in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{4.297919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962684in}{4.297919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=4.224053in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.619628in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Faults}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{4.270228in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{4.111992in}}%
\pgfpathlineto{\pgfqpoint{1.295044in}{3.967601in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{3.854858in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{3.746071in}}%
\pgfpathlineto{\pgfqpoint{1.435478in}{3.639261in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{3.540364in}}%
\pgfpathlineto{\pgfqpoint{1.529100in}{3.447400in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{3.360370in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{3.281252in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{3.202134in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{3.123016in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{3.043898in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{1.903590in}{2.830279in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{2.770941in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{2.652264in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{2.592925in}}%
\pgfpathlineto{\pgfqpoint{2.137647in}{2.533587in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{2.474248in}}%
\pgfpathlineto{\pgfqpoint{2.231269in}{2.414910in}}%
\pgfpathlineto{\pgfqpoint{2.278080in}{2.361505in}}%
\pgfpathlineto{\pgfqpoint{2.324892in}{2.312056in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{2.262607in}}%
\pgfpathlineto{\pgfqpoint{2.418514in}{2.213159in}}%
\pgfpathlineto{\pgfqpoint{2.465325in}{2.163710in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{2.124151in}}%
\pgfpathlineto{\pgfqpoint{2.558948in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{2.605759in}{2.045033in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{2.005474in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{1.965915in}}%
\pgfpathlineto{\pgfqpoint{2.746193in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{2.793004in}{1.886797in}}%
\pgfpathlineto{\pgfqpoint{2.839815in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{2.886627in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{2.980249in}{1.728560in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{1.689001in}}%
\pgfpathlineto{\pgfqpoint{3.073872in}{1.649442in}}%
\pgfpathlineto{\pgfqpoint{3.120683in}{1.609883in}}%
\pgfpathlineto{\pgfqpoint{3.167494in}{1.570324in}}%
\pgfpathlineto{\pgfqpoint{3.214305in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{3.261117in}{1.510986in}}%
\pgfpathlineto{\pgfqpoint{3.307928in}{1.491206in}}%
\pgfpathlineto{\pgfqpoint{3.354739in}{1.471427in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{3.448362in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{3.495173in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{3.541984in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{3.588795in}{1.372529in}}%
\pgfpathlineto{\pgfqpoint{3.635607in}{1.352750in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{1.313191in}}%
\pgfpathlineto{\pgfqpoint{3.776040in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{1.253852in}}%
\pgfpathlineto{\pgfqpoint{3.916474in}{1.234073in}}%
\pgfpathlineto{\pgfqpoint{3.963285in}{1.214293in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{1.174734in}}%
\pgfpathlineto{\pgfqpoint{4.103719in}{1.154955in}}%
\pgfpathlineto{\pgfqpoint{4.150530in}{1.135175in}}%
\pgfpathlineto{\pgfqpoint{4.197342in}{1.115396in}}%
\pgfpathlineto{\pgfqpoint{4.244153in}{1.095616in}}%
\pgfpathlineto{\pgfqpoint{4.290964in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{4.337775in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{4.384587in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{4.431398in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{4.525020in}{0.998696in}}%
\pgfpathlineto{\pgfqpoint{4.571832in}{0.988807in}}%
\pgfpathlineto{\pgfqpoint{4.618643in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{4.665454in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{4.712265in}{0.959137in}}%
\pgfpathlineto{\pgfqpoint{4.759077in}{0.949248in}}%
\pgfpathlineto{\pgfqpoint{4.805888in}{0.939358in}}%
\pgfpathlineto{\pgfqpoint{4.852699in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{4.899510in}{0.919578in}}%
\pgfpathlineto{\pgfqpoint{4.946322in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{4.993133in}{0.899799in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{5.133567in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{5.180378in}{0.860240in}}%
\pgfpathlineto{\pgfqpoint{5.227189in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{5.274000in}{0.840460in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.367623in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.414434in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.461245in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.508057in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.554868in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.601679in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.695302in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.742113in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.882547in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.929358in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.976169in}{0.834526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.295044in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.435478in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.529100in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{4.402751in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{4.400773in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{4.402751in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{4.402751in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{4.384949in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{4.341434in}}%
\pgfpathlineto{\pgfqpoint{1.903590in}{4.276162in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{4.252426in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{4.216823in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{4.157485in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{4.046719in}}%
\pgfpathlineto{\pgfqpoint{2.137647in}{4.054631in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{2.231269in}{4.005182in}}%
\pgfpathlineto{\pgfqpoint{2.278080in}{3.918153in}}%
\pgfpathlineto{\pgfqpoint{2.324892in}{3.916175in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{3.900351in}}%
\pgfpathlineto{\pgfqpoint{2.418514in}{3.829145in}}%
\pgfpathlineto{\pgfqpoint{2.465325in}{3.799475in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{3.736181in}}%
\pgfpathlineto{\pgfqpoint{2.558948in}{3.573989in}}%
\pgfpathlineto{\pgfqpoint{2.605759in}{3.599702in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{3.554209in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{3.451356in}}%
\pgfpathlineto{\pgfqpoint{2.746193in}{3.380150in}}%
\pgfpathlineto{\pgfqpoint{2.793004in}{3.342569in}}%
\pgfpathlineto{\pgfqpoint{2.839815in}{3.243671in}}%
\pgfpathlineto{\pgfqpoint{2.886627in}{3.132906in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{3.049832in}}%
\pgfpathlineto{\pgfqpoint{2.980249in}{3.047854in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{2.990493in}}%
\pgfpathlineto{\pgfqpoint{3.073872in}{2.982582in}}%
\pgfpathlineto{\pgfqpoint{3.120683in}{2.923243in}}%
\pgfpathlineto{\pgfqpoint{3.167494in}{2.929177in}}%
\pgfpathlineto{\pgfqpoint{3.214305in}{2.840169in}}%
\pgfpathlineto{\pgfqpoint{3.261117in}{2.814456in}}%
\pgfpathlineto{\pgfqpoint{3.307928in}{2.765007in}}%
\pgfpathlineto{\pgfqpoint{3.354739in}{2.670065in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{2.606771in}}%
\pgfpathlineto{\pgfqpoint{3.448362in}{2.565234in}}%
\pgfpathlineto{\pgfqpoint{3.495173in}{2.557322in}}%
\pgfpathlineto{\pgfqpoint{3.541984in}{2.567212in}}%
\pgfpathlineto{\pgfqpoint{3.588795in}{2.519741in}}%
\pgfpathlineto{\pgfqpoint{3.635607in}{2.476226in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.304144in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{2.365461in}}%
\pgfpathlineto{\pgfqpoint{3.776040in}{2.260629in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{2.225026in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{2.185467in}}%
\pgfpathlineto{\pgfqpoint{3.916474in}{2.195357in}}%
\pgfpathlineto{\pgfqpoint{3.963285in}{2.167666in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{2.181511in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{2.086570in}}%
\pgfpathlineto{\pgfqpoint{4.103719in}{2.027231in}}%
\pgfpathlineto{\pgfqpoint{4.150530in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{4.197342in}{2.009430in}}%
\pgfpathlineto{\pgfqpoint{4.244153in}{1.940201in}}%
\pgfpathlineto{\pgfqpoint{4.290964in}{1.833392in}}%
\pgfpathlineto{\pgfqpoint{4.337775in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{4.384587in}{1.781965in}}%
\pgfpathlineto{\pgfqpoint{4.431398in}{1.787899in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{1.770097in}}%
\pgfpathlineto{\pgfqpoint{4.525020in}{1.738450in}}%
\pgfpathlineto{\pgfqpoint{4.571832in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{4.618643in}{1.647464in}}%
\pgfpathlineto{\pgfqpoint{4.665454in}{1.605927in}}%
\pgfpathlineto{\pgfqpoint{4.712265in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{4.759077in}{1.509008in}}%
\pgfpathlineto{\pgfqpoint{4.805888in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{4.852699in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{4.899510in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{4.946322in}{1.370551in}}%
\pgfpathlineto{\pgfqpoint{4.993133in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{1.311213in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{5.133567in}{1.234073in}}%
\pgfpathlineto{\pgfqpoint{5.180378in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{5.227189in}{1.149021in}}%
\pgfpathlineto{\pgfqpoint{5.274000in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{5.367623in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{5.414434in}{0.994741in}}%
\pgfpathlineto{\pgfqpoint{5.461245in}{0.990785in}}%
\pgfpathlineto{\pgfqpoint{5.508057in}{0.947270in}}%
\pgfpathlineto{\pgfqpoint{5.554868in}{0.955182in}}%
\pgfpathlineto{\pgfqpoint{5.601679in}{0.895843in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{5.695302in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{5.742113in}{0.840460in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.882547in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.929358in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.976169in}{0.834526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.295044in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.435478in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.529100in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.903590in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.137647in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.231269in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.278080in}{4.404729in}}%
\pgfpathlineto{\pgfqpoint{2.324892in}{4.369125in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{3.502783in}}%
\pgfpathlineto{\pgfqpoint{2.418514in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.465325in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.558948in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.605759in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.746193in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.793004in}{3.481025in}}%
\pgfpathlineto{\pgfqpoint{2.839815in}{3.473113in}}%
\pgfpathlineto{\pgfqpoint{2.886627in}{3.457290in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{3.457290in}}%
\pgfpathlineto{\pgfqpoint{2.980249in}{3.455312in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{3.449378in}}%
\pgfpathlineto{\pgfqpoint{3.073872in}{3.437510in}}%
\pgfpathlineto{\pgfqpoint{3.120683in}{3.423665in}}%
\pgfpathlineto{\pgfqpoint{3.167494in}{3.403885in}}%
\pgfpathlineto{\pgfqpoint{3.214305in}{3.350480in}}%
\pgfpathlineto{\pgfqpoint{3.261117in}{3.257517in}}%
\pgfpathlineto{\pgfqpoint{3.307928in}{3.200156in}}%
\pgfpathlineto{\pgfqpoint{3.354739in}{3.124994in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{2.954890in}}%
\pgfpathlineto{\pgfqpoint{3.448362in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{3.495173in}{2.341725in}}%
\pgfpathlineto{\pgfqpoint{3.541984in}{2.339747in}}%
\pgfpathlineto{\pgfqpoint{3.588795in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{3.635607in}{2.323924in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.316012in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{2.302166in}}%
\pgfpathlineto{\pgfqpoint{3.776040in}{2.298210in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{2.280409in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{2.264585in}}%
\pgfpathlineto{\pgfqpoint{3.916474in}{2.248762in}}%
\pgfpathlineto{\pgfqpoint{3.963285in}{2.185467in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{2.139974in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{2.096459in}}%
\pgfpathlineto{\pgfqpoint{4.103719in}{2.082614in}}%
\pgfpathlineto{\pgfqpoint{4.150530in}{2.041077in}}%
\pgfpathlineto{\pgfqpoint{4.197342in}{2.001518in}}%
\pgfpathlineto{\pgfqpoint{4.244153in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{4.290964in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{4.337775in}{1.865039in}}%
\pgfpathlineto{\pgfqpoint{4.384587in}{1.817568in}}%
\pgfpathlineto{\pgfqpoint{4.431398in}{1.730538in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{1.698891in}}%
\pgfpathlineto{\pgfqpoint{4.525020in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{4.571832in}{1.649442in}}%
\pgfpathlineto{\pgfqpoint{4.618643in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{4.665454in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{4.712265in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{4.759077in}{1.530765in}}%
\pgfpathlineto{\pgfqpoint{4.805888in}{1.495162in}}%
\pgfpathlineto{\pgfqpoint{4.852699in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{4.899510in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{4.946322in}{1.360662in}}%
\pgfpathlineto{\pgfqpoint{4.993133in}{1.332970in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{5.133567in}{1.238029in}}%
\pgfpathlineto{\pgfqpoint{5.180378in}{1.218249in}}%
\pgfpathlineto{\pgfqpoint{5.227189in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{5.274000in}{1.170778in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{5.367623in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{5.414434in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{5.461245in}{1.000674in}}%
\pgfpathlineto{\pgfqpoint{5.508057in}{0.980895in}}%
\pgfpathlineto{\pgfqpoint{5.554868in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{5.601679in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{5.695302in}{0.891887in}}%
\pgfpathlineto{\pgfqpoint{5.742113in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.882547in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.929358in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.976169in}{0.834526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201422in}{4.398795in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{4.353302in}}%
\pgfpathlineto{\pgfqpoint{1.295044in}{4.313743in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{4.301875in}}%
\pgfpathlineto{\pgfqpoint{1.388667in}{4.260338in}}%
\pgfpathlineto{\pgfqpoint{1.435478in}{4.230669in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{4.197044in}}%
\pgfpathlineto{\pgfqpoint{1.529100in}{4.169352in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{4.155507in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{4.129793in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{4.094190in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{4.066499in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{4.021006in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{3.997271in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{3.949800in}}%
\pgfpathlineto{\pgfqpoint{1.903590in}{3.892439in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{3.842990in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{3.813321in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{3.769806in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{3.738159in}}%
\pgfpathlineto{\pgfqpoint{2.137647in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{3.637283in}}%
\pgfpathlineto{\pgfqpoint{2.231269in}{3.583879in}}%
\pgfpathlineto{\pgfqpoint{2.278080in}{3.554209in}}%
\pgfpathlineto{\pgfqpoint{2.324892in}{3.522562in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{3.492893in}}%
\pgfpathlineto{\pgfqpoint{2.418514in}{3.443444in}}%
\pgfpathlineto{\pgfqpoint{2.465325in}{3.386084in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{3.320811in}}%
\pgfpathlineto{\pgfqpoint{2.558948in}{3.267407in}}%
\pgfpathlineto{\pgfqpoint{2.605759in}{3.217958in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{3.160597in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{3.107192in}}%
\pgfpathlineto{\pgfqpoint{2.746193in}{3.049832in}}%
\pgfpathlineto{\pgfqpoint{2.793004in}{3.004339in}}%
\pgfpathlineto{\pgfqpoint{2.839815in}{2.941045in}}%
\pgfpathlineto{\pgfqpoint{2.886627in}{2.883684in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{2.842147in}}%
\pgfpathlineto{\pgfqpoint{2.980249in}{2.796654in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{2.743249in}}%
\pgfpathlineto{\pgfqpoint{3.073872in}{2.685889in}}%
\pgfpathlineto{\pgfqpoint{3.120683in}{2.624572in}}%
\pgfpathlineto{\pgfqpoint{3.167494in}{2.557322in}}%
\pgfpathlineto{\pgfqpoint{3.214305in}{2.501939in}}%
\pgfpathlineto{\pgfqpoint{3.261117in}{2.462380in}}%
\pgfpathlineto{\pgfqpoint{3.307928in}{2.430733in}}%
\pgfpathlineto{\pgfqpoint{3.354739in}{2.389196in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{2.335791in}}%
\pgfpathlineto{\pgfqpoint{3.448362in}{2.292277in}}%
\pgfpathlineto{\pgfqpoint{3.495173in}{2.268541in}}%
\pgfpathlineto{\pgfqpoint{3.541984in}{2.223048in}}%
\pgfpathlineto{\pgfqpoint{3.588795in}{2.173599in}}%
\pgfpathlineto{\pgfqpoint{3.635607in}{2.143930in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.122173in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{2.090526in}}%
\pgfpathlineto{\pgfqpoint{3.776040in}{2.050967in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{2.033165in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{2.019319in}}%
\pgfpathlineto{\pgfqpoint{3.916474in}{1.991628in}}%
\pgfpathlineto{\pgfqpoint{3.963285in}{1.954047in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{1.867017in}}%
\pgfpathlineto{\pgfqpoint{4.103719in}{1.831414in}}%
\pgfpathlineto{\pgfqpoint{4.150530in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{4.197342in}{1.762186in}}%
\pgfpathlineto{\pgfqpoint{4.244153in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{4.290964in}{1.687023in}}%
\pgfpathlineto{\pgfqpoint{4.337775in}{1.653398in}}%
\pgfpathlineto{\pgfqpoint{4.384587in}{1.625707in}}%
\pgfpathlineto{\pgfqpoint{4.431398in}{1.605927in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{4.525020in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{4.571832in}{1.512964in}}%
\pgfpathlineto{\pgfqpoint{4.618643in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{4.665454in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{4.712265in}{1.435824in}}%
\pgfpathlineto{\pgfqpoint{4.759077in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{4.805888in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{4.852699in}{1.362639in}}%
\pgfpathlineto{\pgfqpoint{4.899510in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{4.946322in}{1.301323in}}%
\pgfpathlineto{\pgfqpoint{4.993133in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{1.238029in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.200447in}}%
\pgfpathlineto{\pgfqpoint{5.133567in}{1.170778in}}%
\pgfpathlineto{\pgfqpoint{5.180378in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{5.227189in}{1.105506in}}%
\pgfpathlineto{\pgfqpoint{5.274000in}{1.060013in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{1.026388in}}%
\pgfpathlineto{\pgfqpoint{5.367623in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{5.414434in}{0.984851in}}%
\pgfpathlineto{\pgfqpoint{5.461245in}{0.967049in}}%
\pgfpathlineto{\pgfqpoint{5.508057in}{0.941336in}}%
\pgfpathlineto{\pgfqpoint{5.554868in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{5.601679in}{0.913645in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{5.695302in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{5.742113in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.882547in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.929358in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{5.976169in}{0.834526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482289in}{4.367147in}}%
\pgfpathlineto{\pgfqpoint{1.529100in}{4.347368in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{4.335500in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{4.319677in}}%
\pgfpathlineto{\pgfqpoint{1.669534in}{4.284073in}}%
\pgfpathlineto{\pgfqpoint{1.716345in}{4.252426in}}%
\pgfpathlineto{\pgfqpoint{1.763157in}{4.226713in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{4.201000in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{4.183198in}}%
\pgfpathlineto{\pgfqpoint{1.903590in}{4.151551in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{4.115948in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{4.088256in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{4.064521in}}%
\pgfpathlineto{\pgfqpoint{2.090835in}{3.999249in}}%
\pgfpathlineto{\pgfqpoint{2.137647in}{3.957712in}}%
\pgfpathlineto{\pgfqpoint{2.184458in}{3.924086in}}%
\pgfpathlineto{\pgfqpoint{2.231269in}{3.866726in}}%
\pgfpathlineto{\pgfqpoint{2.278080in}{3.809365in}}%
\pgfpathlineto{\pgfqpoint{2.324892in}{3.761894in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{3.716401in}}%
\pgfpathlineto{\pgfqpoint{2.418514in}{3.692666in}}%
\pgfpathlineto{\pgfqpoint{2.465325in}{3.668931in}}%
\pgfpathlineto{\pgfqpoint{2.512137in}{3.637283in}}%
\pgfpathlineto{\pgfqpoint{2.558948in}{3.589813in}}%
\pgfpathlineto{\pgfqpoint{2.605759in}{3.550254in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{3.516628in}}%
\pgfpathlineto{\pgfqpoint{2.699382in}{3.453334in}}%
\pgfpathlineto{\pgfqpoint{2.746193in}{3.421687in}}%
\pgfpathlineto{\pgfqpoint{2.793004in}{3.384106in}}%
\pgfpathlineto{\pgfqpoint{2.839815in}{3.350480in}}%
\pgfpathlineto{\pgfqpoint{2.886627in}{3.297076in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{3.243671in}}%
\pgfpathlineto{\pgfqpoint{2.980249in}{3.198178in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{3.130928in}}%
\pgfpathlineto{\pgfqpoint{3.073872in}{3.073567in}}%
\pgfpathlineto{\pgfqpoint{3.120683in}{3.000383in}}%
\pgfpathlineto{\pgfqpoint{3.167494in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{3.214305in}{2.877750in}}%
\pgfpathlineto{\pgfqpoint{3.261117in}{2.808522in}}%
\pgfpathlineto{\pgfqpoint{3.307928in}{2.733360in}}%
\pgfpathlineto{\pgfqpoint{3.354739in}{2.646330in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{2.551388in}}%
\pgfpathlineto{\pgfqpoint{3.448362in}{2.509851in}}%
\pgfpathlineto{\pgfqpoint{3.495173in}{2.418865in}}%
\pgfpathlineto{\pgfqpoint{3.541984in}{2.359527in}}%
\pgfpathlineto{\pgfqpoint{3.588795in}{2.323924in}}%
\pgfpathlineto{\pgfqpoint{3.635607in}{2.280409in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{2.248762in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{2.227004in}}%
\pgfpathlineto{\pgfqpoint{3.776040in}{2.189423in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{2.163710in}}%
\pgfpathlineto{\pgfqpoint{3.869663in}{2.139974in}}%
\pgfpathlineto{\pgfqpoint{3.916474in}{2.104371in}}%
\pgfpathlineto{\pgfqpoint{3.963285in}{2.064812in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{2.031187in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{2.003496in}}%
\pgfpathlineto{\pgfqpoint{4.103719in}{1.987672in}}%
\pgfpathlineto{\pgfqpoint{4.150530in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{4.197342in}{1.908554in}}%
\pgfpathlineto{\pgfqpoint{4.244153in}{1.868995in}}%
\pgfpathlineto{\pgfqpoint{4.290964in}{1.831414in}}%
\pgfpathlineto{\pgfqpoint{4.337775in}{1.795811in}}%
\pgfpathlineto{\pgfqpoint{4.384587in}{1.772075in}}%
\pgfpathlineto{\pgfqpoint{4.431398in}{1.744384in}}%
\pgfpathlineto{\pgfqpoint{4.478209in}{1.720649in}}%
\pgfpathlineto{\pgfqpoint{4.525020in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{4.571832in}{1.609883in}}%
\pgfpathlineto{\pgfqpoint{4.618643in}{1.574280in}}%
\pgfpathlineto{\pgfqpoint{4.665454in}{1.542633in}}%
\pgfpathlineto{\pgfqpoint{4.712265in}{1.518898in}}%
\pgfpathlineto{\pgfqpoint{4.759077in}{1.489228in}}%
\pgfpathlineto{\pgfqpoint{4.805888in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{4.852699in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{4.899510in}{1.378463in}}%
\pgfpathlineto{\pgfqpoint{4.946322in}{1.356706in}}%
\pgfpathlineto{\pgfqpoint{4.993133in}{1.329014in}}%
\pgfpathlineto{\pgfqpoint{5.039944in}{1.295389in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{5.133567in}{1.238029in}}%
\pgfpathlineto{\pgfqpoint{5.180378in}{1.216271in}}%
\pgfpathlineto{\pgfqpoint{5.227189in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{5.274000in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{5.320812in}{1.137153in}}%
\pgfpathlineto{\pgfqpoint{5.367623in}{1.099572in}}%
\pgfpathlineto{\pgfqpoint{5.414434in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{5.461245in}{1.060013in}}%
\pgfpathlineto{\pgfqpoint{5.508057in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{5.554868in}{0.994741in}}%
\pgfpathlineto{\pgfqpoint{5.601679in}{0.971005in}}%
\pgfpathlineto{\pgfqpoint{5.648490in}{0.937380in}}%
\pgfpathlineto{\pgfqpoint{5.695302in}{0.919578in}}%
\pgfpathlineto{\pgfqpoint{5.742113in}{0.913645in}}%
\pgfpathlineto{\pgfqpoint{5.788924in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{5.882547in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{5.929358in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{5.976169in}{0.834526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.962684in}{0.656016in}}{\pgfqpoint{5.252222in}{3.927222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.352978in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{2.352978in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214906in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{0.656016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962684in}{4.583239in}}%
\pgfpathlineto{\pgfqpoint{6.214906in}{4.583239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476934in}{2.982133in}}%
\pgfpathlineto{\pgfqpoint{6.098240in}{2.982133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.131573in}{2.982133in}}{\pgfqpoint{6.131573in}{3.015466in}}%
\pgfpathlineto{\pgfqpoint{6.131573in}{4.466572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.131573in}{4.499905in}}{\pgfqpoint{6.098240in}{4.499905in}}%
\pgfpathlineto{\pgfqpoint{3.476934in}{4.499905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.443601in}{4.499905in}}{\pgfqpoint{3.443601in}{4.466572in}}%
\pgfpathlineto{\pgfqpoint{3.443601in}{3.015466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.443601in}{2.982133in}}{\pgfqpoint{3.476934in}{2.982133in}}%
\pgfpathlineto{\pgfqpoint{3.476934in}{2.982133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510268in}{4.364944in}}%
\pgfpathlineto{\pgfqpoint{3.676934in}{4.364944in}}%
\pgfpathlineto{\pgfqpoint{3.843601in}{4.364944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976934in,y=4.306611in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont OPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510268in}{4.120316in}}%
\pgfpathlineto{\pgfqpoint{3.676934in}{4.120316in}}%
\pgfpathlineto{\pgfqpoint{3.843601in}{4.120316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976934in,y=4.061982in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510268in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{3.676934in}{3.875687in}}%
\pgfpathlineto{\pgfqpoint{3.843601in}{3.875687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976934in,y=3.817353in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510268in}{3.631058in}}%
\pgfpathlineto{\pgfqpoint{3.676934in}{3.631058in}}%
\pgfpathlineto{\pgfqpoint{3.843601in}{3.631058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976934in,y=3.572725in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LLRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510268in}{3.386429in}}%
\pgfpathlineto{\pgfqpoint{3.676934in}{3.386429in}}%
\pgfpathlineto{\pgfqpoint{3.843601in}{3.386429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976934in,y=3.328096in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LRU-dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.510268in}{3.141801in}}%
\pgfpathlineto{\pgfqpoint{3.676934in}{3.141801in}}%
\pgfpathlineto{\pgfqpoint{3.843601in}{3.141801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976934in,y=3.083467in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Cache size=num experts}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> expe/mixtral_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/adrien/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.317368in}{4.681772in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.317368in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.317368in}{4.681772in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.681772in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{4.515751in}}%
\pgfpathlineto{\pgfqpoint{1.086396in}{4.515751in}}%
\pgfpathlineto{\pgfqpoint{1.086396in}{0.656016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.228161in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228161in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228161in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.142772in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{2.142772in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142772in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142772in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.057384in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057384in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057384in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.971996in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{3.971996in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971996in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971996in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.886608in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886608in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886608in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.801220in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{5.801220in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801220in}{0.656016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801220in,y=0.558794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651882in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cache Size (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{0.793423in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{0.793423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086396in}{0.793423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865462in, y=0.719556in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{1.536319in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{1.536319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086396in}{1.536319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494328in, y=1.462453in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{2.279216in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{2.279216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086396in}{2.279216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.205350in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{3.022113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086396in}{3.022113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.948246in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{3.765009in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{3.765009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086396in}{3.765009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.691143in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{4.507906in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{4.507906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086396in}{4.507906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=4.434040in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.585884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Faults}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319622in}{4.123828in}}%
\pgfpathlineto{\pgfqpoint{1.411083in}{3.866043in}}%
\pgfpathlineto{\pgfqpoint{1.502544in}{3.629208in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{3.416442in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{3.227746in}}%
\pgfpathlineto{\pgfqpoint{1.776928in}{3.061486in}}%
\pgfpathlineto{\pgfqpoint{1.868389in}{2.914244in}}%
\pgfpathlineto{\pgfqpoint{1.959850in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{2.051311in}{2.660768in}}%
\pgfpathlineto{\pgfqpoint{2.142772in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{2.445625in}}%
\pgfpathlineto{\pgfqpoint{2.325695in}{2.347414in}}%
\pgfpathlineto{\pgfqpoint{2.417156in}{2.254403in}}%
\pgfpathlineto{\pgfqpoint{2.508617in}{2.168673in}}%
\pgfpathlineto{\pgfqpoint{2.600078in}{2.088143in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{2.013853in}}%
\pgfpathlineto{\pgfqpoint{2.783001in}{1.943724in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{1.878349in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{1.817134in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{1.758148in}}%
\pgfpathlineto{\pgfqpoint{3.148845in}{1.701094in}}%
\pgfpathlineto{\pgfqpoint{3.240306in}{1.647457in}}%
\pgfpathlineto{\pgfqpoint{3.331768in}{1.596345in}}%
\pgfpathlineto{\pgfqpoint{3.423229in}{1.546571in}}%
\pgfpathlineto{\pgfqpoint{3.514690in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{3.606151in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{3.697612in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{1.368425in}}%
\pgfpathlineto{\pgfqpoint{3.880535in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{3.971996in}{1.292798in}}%
\pgfpathlineto{\pgfqpoint{4.063457in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{1.222817in}}%
\pgfpathlineto{\pgfqpoint{4.246379in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{4.429302in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{4.520763in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{4.703685in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{4.978069in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{5.252452in}{0.921349in}}%
\pgfpathlineto{\pgfqpoint{5.343914in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{0.888662in}}%
\pgfpathlineto{\pgfqpoint{5.526836in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{5.618297in}{0.861472in}}%
\pgfpathlineto{\pgfqpoint{5.709758in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{5.801220in}{0.839779in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{5.984142in}{0.831459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319622in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.411083in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.502544in}{4.340160in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{4.339863in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{4.336594in}}%
\pgfpathlineto{\pgfqpoint{1.776928in}{4.326788in}}%
\pgfpathlineto{\pgfqpoint{1.868389in}{4.308067in}}%
\pgfpathlineto{\pgfqpoint{1.959850in}{4.198266in}}%
\pgfpathlineto{\pgfqpoint{2.051311in}{4.048796in}}%
\pgfpathlineto{\pgfqpoint{2.142772in}{3.912697in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{3.778678in}}%
\pgfpathlineto{\pgfqpoint{2.325695in}{3.666352in}}%
\pgfpathlineto{\pgfqpoint{2.417156in}{3.578542in}}%
\pgfpathlineto{\pgfqpoint{2.508617in}{3.489246in}}%
\pgfpathlineto{\pgfqpoint{2.600078in}{3.403813in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{3.309911in}}%
\pgfpathlineto{\pgfqpoint{2.783001in}{3.234284in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{3.125375in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.048560in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{2.962086in}}%
\pgfpathlineto{\pgfqpoint{3.148845in}{2.892848in}}%
\pgfpathlineto{\pgfqpoint{3.240306in}{2.801175in}}%
\pgfpathlineto{\pgfqpoint{3.331768in}{2.725994in}}%
\pgfpathlineto{\pgfqpoint{3.423229in}{2.642641in}}%
\pgfpathlineto{\pgfqpoint{3.514690in}{2.557505in}}%
\pgfpathlineto{\pgfqpoint{3.606151in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{3.697612in}{2.407886in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{2.323047in}}%
\pgfpathlineto{\pgfqpoint{3.880535in}{2.265992in}}%
\pgfpathlineto{\pgfqpoint{3.971996in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{4.063457in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{4.246379in}{1.958730in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.906133in}}%
\pgfpathlineto{\pgfqpoint{4.429302in}{1.820997in}}%
\pgfpathlineto{\pgfqpoint{4.520763in}{1.766320in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{1.690545in}}%
\pgfpathlineto{\pgfqpoint{4.703685in}{1.638245in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{1.572573in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{4.978069in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.377488in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{1.311073in}}%
\pgfpathlineto{\pgfqpoint{5.252452in}{1.255059in}}%
\pgfpathlineto{\pgfqpoint{5.343914in}{1.184335in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{1.146298in}}%
\pgfpathlineto{\pgfqpoint{5.526836in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{5.618297in}{1.004851in}}%
\pgfpathlineto{\pgfqpoint{5.709758in}{0.954631in}}%
\pgfpathlineto{\pgfqpoint{5.801220in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{5.984142in}{0.831459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319622in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.411083in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.502544in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.776928in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.868389in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{1.959850in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{2.051311in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{2.142772in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{2.325695in}{4.340308in}}%
\pgfpathlineto{\pgfqpoint{2.417156in}{3.110369in}}%
\pgfpathlineto{\pgfqpoint{2.508617in}{3.110369in}}%
\pgfpathlineto{\pgfqpoint{2.600078in}{3.110369in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{3.110071in}}%
\pgfpathlineto{\pgfqpoint{2.783001in}{3.106060in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{3.101157in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.078275in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{3.017209in}}%
\pgfpathlineto{\pgfqpoint{3.148845in}{2.914392in}}%
\pgfpathlineto{\pgfqpoint{3.240306in}{2.781265in}}%
\pgfpathlineto{\pgfqpoint{3.331768in}{2.659876in}}%
\pgfpathlineto{\pgfqpoint{3.423229in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{3.514690in}{2.508474in}}%
\pgfpathlineto{\pgfqpoint{3.606151in}{2.467169in}}%
\pgfpathlineto{\pgfqpoint{3.697612in}{2.418286in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{2.335230in}}%
\pgfpathlineto{\pgfqpoint{3.880535in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{3.971996in}{2.126031in}}%
\pgfpathlineto{\pgfqpoint{4.063457in}{2.033614in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{4.246379in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{4.429302in}{1.745667in}}%
\pgfpathlineto{\pgfqpoint{4.520763in}{1.678807in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{4.703685in}{1.553852in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{1.480899in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{4.978069in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{1.243321in}}%
\pgfpathlineto{\pgfqpoint{5.252452in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{5.343914in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{1.072009in}}%
\pgfpathlineto{\pgfqpoint{5.526836in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{5.618297in}{0.972312in}}%
\pgfpathlineto{\pgfqpoint{5.709758in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{5.801220in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{5.984142in}{0.831459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319622in}{4.283402in}}%
\pgfpathlineto{\pgfqpoint{1.411083in}{4.192620in}}%
\pgfpathlineto{\pgfqpoint{1.502544in}{4.103473in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{4.009719in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{3.911954in}}%
\pgfpathlineto{\pgfqpoint{1.776928in}{3.814932in}}%
\pgfpathlineto{\pgfqpoint{1.868389in}{3.711966in}}%
\pgfpathlineto{\pgfqpoint{1.959850in}{3.613161in}}%
\pgfpathlineto{\pgfqpoint{2.051311in}{3.503212in}}%
\pgfpathlineto{\pgfqpoint{2.142772in}{3.402773in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{3.307979in}}%
\pgfpathlineto{\pgfqpoint{2.325695in}{3.218683in}}%
\pgfpathlineto{\pgfqpoint{2.417156in}{3.129833in}}%
\pgfpathlineto{\pgfqpoint{2.508617in}{3.055394in}}%
\pgfpathlineto{\pgfqpoint{2.600078in}{2.989722in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{2.927319in}}%
\pgfpathlineto{\pgfqpoint{2.783001in}{2.859864in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{2.790923in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{2.661808in}}%
\pgfpathlineto{\pgfqpoint{3.148845in}{2.600147in}}%
\pgfpathlineto{\pgfqpoint{3.240306in}{2.531058in}}%
\pgfpathlineto{\pgfqpoint{3.331768in}{2.465386in}}%
\pgfpathlineto{\pgfqpoint{3.423229in}{2.388273in}}%
\pgfpathlineto{\pgfqpoint{3.514690in}{2.314875in}}%
\pgfpathlineto{\pgfqpoint{3.606151in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{3.697612in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{2.094383in}}%
\pgfpathlineto{\pgfqpoint{3.880535in}{2.021431in}}%
\pgfpathlineto{\pgfqpoint{3.971996in}{1.949518in}}%
\pgfpathlineto{\pgfqpoint{4.063457in}{1.884143in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{1.819957in}}%
\pgfpathlineto{\pgfqpoint{4.246379in}{1.765726in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{4.429302in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{4.520763in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{4.703685in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{1.420724in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{4.978069in}{1.315382in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.263230in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{1.208405in}}%
\pgfpathlineto{\pgfqpoint{5.252452in}{1.158036in}}%
\pgfpathlineto{\pgfqpoint{5.343914in}{1.105736in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{1.057597in}}%
\pgfpathlineto{\pgfqpoint{5.526836in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{5.618297in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{5.709758in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{5.801220in}{0.869049in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{5.984142in}{0.831459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868389in}{4.008382in}}%
\pgfpathlineto{\pgfqpoint{1.959850in}{3.891004in}}%
\pgfpathlineto{\pgfqpoint{2.051311in}{3.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142772in}{3.622373in}}%
\pgfpathlineto{\pgfqpoint{2.234234in}{3.512721in}}%
\pgfpathlineto{\pgfqpoint{2.325695in}{3.403516in}}%
\pgfpathlineto{\pgfqpoint{2.417156in}{3.298916in}}%
\pgfpathlineto{\pgfqpoint{2.508617in}{3.228192in}}%
\pgfpathlineto{\pgfqpoint{2.600078in}{3.141719in}}%
\pgfpathlineto{\pgfqpoint{2.691539in}{3.062526in}}%
\pgfpathlineto{\pgfqpoint{2.783001in}{2.988385in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{2.908598in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{2.837577in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{2.764179in}}%
\pgfpathlineto{\pgfqpoint{3.148845in}{2.685283in}}%
\pgfpathlineto{\pgfqpoint{3.240306in}{2.611142in}}%
\pgfpathlineto{\pgfqpoint{3.331768in}{2.532544in}}%
\pgfpathlineto{\pgfqpoint{3.423229in}{2.459443in}}%
\pgfpathlineto{\pgfqpoint{3.514690in}{2.386787in}}%
\pgfpathlineto{\pgfqpoint{3.606151in}{2.311903in}}%
\pgfpathlineto{\pgfqpoint{3.697612in}{2.244448in}}%
\pgfpathlineto{\pgfqpoint{3.789074in}{2.184719in}}%
\pgfpathlineto{\pgfqpoint{3.880535in}{2.121425in}}%
\pgfpathlineto{\pgfqpoint{3.971996in}{2.052187in}}%
\pgfpathlineto{\pgfqpoint{4.063457in}{1.980274in}}%
\pgfpathlineto{\pgfqpoint{4.154918in}{1.900784in}}%
\pgfpathlineto{\pgfqpoint{4.246379in}{1.838232in}}%
\pgfpathlineto{\pgfqpoint{4.337841in}{1.785338in}}%
\pgfpathlineto{\pgfqpoint{4.429302in}{1.726649in}}%
\pgfpathlineto{\pgfqpoint{4.520763in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{4.612224in}{1.597237in}}%
\pgfpathlineto{\pgfqpoint{4.703685in}{1.523096in}}%
\pgfpathlineto{\pgfqpoint{4.795147in}{1.448360in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{1.393980in}}%
\pgfpathlineto{\pgfqpoint{4.978069in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{5.069530in}{1.294581in}}%
\pgfpathlineto{\pgfqpoint{5.160991in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{5.252452in}{1.176906in}}%
\pgfpathlineto{\pgfqpoint{5.343914in}{1.121931in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{1.061757in}}%
\pgfpathlineto{\pgfqpoint{5.526836in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{5.618297in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{5.709758in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{5.801220in}{0.887473in}}%
\pgfpathlineto{\pgfqpoint{5.892681in}{0.836956in}}%
\pgfpathlineto{\pgfqpoint{5.984142in}{0.831459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.086396in}{0.656016in}}{\pgfqpoint{5.130972in}{3.859734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.398864in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{2.398864in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{1.086396in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217368in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{0.656016in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{0.656016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086396in}{4.515751in}}%
\pgfpathlineto{\pgfqpoint{6.217368in}{4.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479396in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{6.100701in}{2.914645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.134035in}{2.914645in}}{\pgfqpoint{6.134035in}{2.947978in}}%
\pgfpathlineto{\pgfqpoint{6.134035in}{4.399084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.134035in}{4.432417in}}{\pgfqpoint{6.100701in}{4.432417in}}%
\pgfpathlineto{\pgfqpoint{3.479396in}{4.432417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446063in}{4.432417in}}{\pgfqpoint{3.446063in}{4.399084in}}%
\pgfpathlineto{\pgfqpoint{3.446063in}{2.947978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.446063in}{2.914645in}}{\pgfqpoint{3.479396in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{3.479396in}{2.914645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512729in}{4.297457in}}%
\pgfpathlineto{\pgfqpoint{3.679396in}{4.297457in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{4.297457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979396in,y=4.239123in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont OPT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512729in}{4.052828in}}%
\pgfpathlineto{\pgfqpoint{3.679396in}{4.052828in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{4.052828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979396in,y=3.994494in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512729in}{3.808199in}}%
\pgfpathlineto{\pgfqpoint{3.679396in}{3.808199in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{3.808199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979396in,y=3.749866in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512729in}{3.563570in}}%
\pgfpathlineto{\pgfqpoint{3.679396in}{3.563570in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{3.563570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979396in,y=3.505237in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LLRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512729in}{3.318942in}}%
\pgfpathlineto{\pgfqpoint{3.679396in}{3.318942in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{3.318942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979396in,y=3.260608in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LRU-dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.512729in}{3.074313in}}%
\pgfpathlineto{\pgfqpoint{3.679396in}{3.074313in}}%
\pgfpathlineto{\pgfqpoint{3.846063in}{3.074313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979396in,y=3.015979in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Cache size=num experts}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

